Generating connected and biconnected graphs

We focus on the algorithm underlying the main result of [A. Mestre, R. Oeckl, Generating loop graphs via Hopf algebra in quantum field theory. J. Math. Phys., 47, 122302, 2006]. This is an algebraic formula to generate all connected graphs in a recursive and efficient manner. The key feature is that each graph carries a scalar factor given by the inverse of the order of its group of automorphisms. In the present paper, we revise that algorithm on the level of graphs. Moreover, we extend the result subsequently to further classes of connected graphs, namely, (edge) biconnected, simple and loopless graphs. Our method consists of basic graph transformations only.

==> figures/3graphs.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5096,1758)(0,-10)
\put(173,1315){\ellipse{330}{496}}
\put(2121,1075){\ellipse{1042}{234}}
\dashline{60.000}(1108,621)(1596,1078)
\dashline{60.000}(2661,1092)(3149,1549)
\dashline{60.000}(2668,1057)(3125,569)
\dashline{60.000}(1146,1553)(1603,1065)
\put(67,93){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}(a)}}}}
\put(1994,83){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}(b)}}}}
\dashline{60.000}(3878,1475)(4172,1035)
\dashline{60.000}(4790,1043)(5084,603)
\dashline{60.000}(4780,1055)(5053,1495)
\dashline{60.000}(3893,583)(4166,1023)
\path(4205,1027)(4779,1027)
\texture{555555 55000000 555555 55888888 88555555 55000000 555555 55808080 
	80555555 55000000 555555 55888888 88555555 55000000 555555 55888088 
	80555555 55000000 555555 55888888 88555555 55000000 555555 55808080 
	80555555 55000000 555555 55888888 88555555 55000000 555555 55888088 }
\put(182,1041){\shade\ellipse{182}{182}}
\put(182,1041){\ellipse{182}{182}}
\put(4166,1025){\shade\ellipse{182}{182}}
\put(4166,1025){\ellipse{182}{182}}
\put(4790,1042){\shade\ellipse{182}{182}}
\put(4790,1042){\ellipse{182}{182}}
\put(1590,1078){\shade\ellipse{182}{182}}
\put(1590,1078){\ellipse{182}{182}}
\put(2647,1078){\shade\ellipse{182}{182}}
\put(2647,1078){\ellipse{182}{182}}
\put(4488,73){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}(c)}}}}
\put(3777,1553){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(4974,1560){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}}
\put(4993,408){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_4$}}}}
\put(3789,386){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}
\end{picture}
}


==> figures/biconnn4k1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2231,482)(0,-10)
\path(2149,423)(2149,25)
\path(1843,429)(1843,31)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1861,84)(2161,84)
\path(1861,84)(2161,84)
\path(1861,385)(2161,385)
\path(1861,385)(2161,385)
\put(2148,380){\shade\ellipse{150}{150}}
\put(2148,380){\ellipse{150}{150}}
\put(2148,85){\shade\ellipse{150}{150}}
\put(2148,85){\ellipse{150}{150}}
\put(1841,384){\shade\ellipse{150}{150}}
\put(1841,384){\ellipse{150}{150}}
\put(1850,83){\shade\ellipse{150}{150}}
\put(1850,83){\ellipse{150}{150}}
\put(15,150){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=4\,,\lp=1$}}}}
\put(1425,150){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{8}$}}}}
\end{picture}
}


==> figures/bin2k2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3490,281)(0,-10)
\put(1860,115){\ellipse{240}{114}}
\put(3261,132){\ellipse{300}{150}}
\path(3083,129)(3407,129)(3395,129)
\put(2130,117){\ellipse{300}{150}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(3407,132){\shade\ellipse{150}{150}}
\put(3407,132){\ellipse{150}{150}}
\put(3113,132){\shade\ellipse{150}{150}}
\put(3113,132){\ellipse{150}{150}}
\put(2278,117){\shade\ellipse{150}{150}}
\put(2278,117){\ellipse{150}{150}}
\put(1969,113){\shade\ellipse{150}{150}}
\put(1969,113){\ellipse{150}{150}}
\put(15,83){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=2\,,\lp=2$}}}}
\put(2510,83){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2\cdot3!}$}}}}
\put(1420,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2^ 2}$}}}}
\end{picture}
}


==> figures/bin2k3.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6578,524)(0,-10)
\put(6352,269){\ellipse{310}{310}}
\put(2488,233){\ellipse{240}{114}}
\put(1956,223){\ellipse{240}{114}}
\put(3607,260){\ellipse{240}{114}}
\put(4941,130){\ellipse{120}{246}}
\put(4943,380){\ellipse{120}{246}}
\put(2217,229){\ellipse{300}{150}}
\put(3872,259){\ellipse{300}{150}}
\path(3694,256)(4018,256)(4006,256)
\put(5091,256){\ellipse{300}{150}}
\put(6347,267){\ellipse{300}{150}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(2369,228){\shade\ellipse{150}{150}}
\put(2369,228){\ellipse{150}{150}}
\put(2075,228){\shade\ellipse{150}{150}}
\put(2075,228){\ellipse{150}{150}}
\put(4018,259){\shade\ellipse{150}{150}}
\put(4018,259){\ellipse{150}{150}}
\put(3724,259){\shade\ellipse{150}{150}}
\put(3724,259){\ellipse{150}{150}}
\put(5237,253){\shade\ellipse{150}{150}}
\put(5237,253){\ellipse{150}{150}}
\put(4943,253){\shade\ellipse{150}{150}}
\put(4943,253){\ellipse{150}{150}}
\put(6203,270){\shade\ellipse{150}{150}}
\put(6203,270){\ellipse{150}{150}}
\put(6495,273){\shade\ellipse{150}{150}}
\put(6495,273){\ellipse{150}{150}}
\put(15,147){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=2\,,\lp=3$}}}}
\put(2841,165){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\,\frac{1}{2\cdot3!}$}}}}
\put(4261,165){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\,\frac{1}{2^ 4}$}}}}
\put(5491,170){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\,\frac{1}{2\cdot4!}$}}}}
\put(1496,165){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2^ 4}$}}}}
\end{picture}
}


==> figures/bin3k1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2220,487)(0,-10)
\path(1984,383)(1841,135)(2127,135)(1984,383)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1981,391){\shade\ellipse{150}{150}}
\put(1981,391){\ellipse{150}{150}}
\put(1834,135){\shade\ellipse{150}{150}}
\put(1834,135){\ellipse{150}{150}}
\put(2137,142){\shade\ellipse{150}{150}}
\put(2137,142){\ellipse{150}{150}}
\put(15,83){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=3\,,\lp=1$}}}}
\put(1435,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{3!}$}}}}
\end{picture}
}


==> figures/bin3k2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4839,607)(0,-10)
\path(3006,93)(3153,466)
\path(3313,99)(3159,466)
\drawline(3159,466)(3159,466)
\put(1959,463){\ellipse{120}{246}}
\put(3166,93){\ellipse{300}{150}}
\put(4306,186){\ellipse{300}{150}}
\put(4608,180){\ellipse{300}{150}}
\path(1960,331)(1817,83)(2103,83)(1960,331)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1810,83){\shade\ellipse{150}{150}}
\put(1810,83){\ellipse{150}{150}}
\put(2113,90){\shade\ellipse{150}{150}}
\put(2113,90){\ellipse{150}{150}}
\put(1957,334){\shade\ellipse{150}{150}}
\put(1957,334){\ellipse{150}{150}}
\put(3010,90){\shade\ellipse{150}{150}}
\put(3010,90){\ellipse{150}{150}}
\put(3310,96){\shade\ellipse{150}{150}}
\put(3310,96){\ellipse{150}{150}}
\put(3157,462){\shade\ellipse{150}{150}}
\put(3157,462){\ellipse{150}{150}}
\put(4157,186){\shade\ellipse{150}{150}}
\put(4157,186){\ellipse{150}{150}}
\put(4451,186){\shade\ellipse{150}{150}}
\put(4451,186){\ellipse{150}{150}}
\put(4756,187){\shade\ellipse{150}{150}}
\put(4756,187){\ellipse{150}{150}}
\put(15,96){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=3\,,\lp=2$}}}}
\put(1426,95){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2^2}$}}}}
\put(2366,95){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^2}$}}}}
\put(3541,100){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^3}$}}}}
\end{picture}
}


==> figures/n1k0.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1510,276)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1427,142){\shade\ellipse{150}{150}}
\put(1427,142){\ellipse{150}{150}}
\put(15,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=1,\lp=0$}}}}
\end{picture}
}


==> figures/n1k1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1868,394)(0,-10)
\put(1785,250){\ellipse{120}{246}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1785,144){\shade\ellipse{150}{150}}
\put(1785,144){\ellipse{150}{150}}
\put(15,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=1\,,\lp=1$}}}}
\put(1420,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\end{picture}
}


==> figures/n1k2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1936,528)(0,-10)
\put(1853,384){\ellipse{120}{246}}
\put(1853,129){\ellipse{120}{246}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1853,257){\shade\ellipse{150}{150}}
\put(1853,257){\ellipse{150}{150}}
\put(15,204){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=1\,,\lp=2$}}}}
\put(1440,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2^3}$}}}}
\end{picture}
}


==> figures/n1k3.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2416,386)(0,-10)
\put(2163,241){\ellipse{120}{246}}
\put(2048,112){\ellipse{240}{114}}
\put(2288,112){\ellipse{240}{114}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(2168,109){\shade\ellipse{150}{150}}
\put(2168,109){\ellipse{150}{150}}
\put(1435,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2^ 3\cdot3!}$}}}}
\put(15,83){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=1\,,\lp=3$}}}}
\end{picture}
}


==> figures/n1k4.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2491,512)(0,-10)
\put(2123,230){\ellipse{240}{114}}
\put(2363,230){\ellipse{240}{114}}
\put(2239,130){\ellipse{120}{246}}
\put(2248,367){\ellipse{120}{246}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(2243,227){\shade\ellipse{150}{150}}
\put(2243,227){\ellipse{150}{150}}
\put(15,166){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=1\,,\lp=4$}}}}
\put(1485,166){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2^ 4\cdot4!}$}}}}
\end{picture}
}


==> figures/n2k0.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2119,281)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1749,141)(2049,141)
\path(1749,141)(2049,141)
\put(2036,142){\shade\ellipse{150}{150}}
\put(2036,142){\ellipse{150}{150}}
\put(1760,146){\shade\ellipse{150}{150}}
\put(1760,146){\ellipse{150}{150}}
\put(15,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=2\,,\lp=0$}}}}
\put(1420,83){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\end{picture}
}


==> figures/n2k1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3435,291)(0,-10)
\put(1805,136){\ellipse{240}{114}}
\path(1902,136)(2226,136)(2214,136)
\put(3203,159){\ellipse{300}{150}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(2226,139){\shade\ellipse{150}{150}}
\put(2226,139){\ellipse{150}{150}}
\put(1916,135){\shade\ellipse{150}{150}}
\put(1916,135){\ellipse{150}{150}}
\put(3352,157){\shade\ellipse{150}{150}}
\put(3352,157){\ellipse{150}{150}}
\put(3047,156){\shade\ellipse{150}{150}}
\put(3047,156){\ellipse{150}{150}}
\put(15,93){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=2\,,\lp=1$}}}}
\put(1425,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\put(2400,88){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^ 2}$}}}}
\end{picture}
}


==> figures/n2k2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6499,507)(0,-10)
\put(1896,363){\ellipse{120}{246}}
\put(1896,129){\ellipse{120}{246}}
\put(3583,260){\ellipse{240}{114}}
\put(3046,256){\ellipse{240}{114}}
\put(4575,243){\ellipse{240}{114}}
\path(1878,244)(2202,244)(2190,244)
\path(3486,260)(3162,260)(3174,260)
\put(4845,245){\ellipse{300}{150}}
\put(6270,270){\ellipse{300}{150}}
\path(6092,267)(6416,267)(6404,267)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(2202,247){\shade\ellipse{150}{150}}
\put(2202,247){\ellipse{150}{150}}
\put(1892,243){\shade\ellipse{150}{150}}
\put(1892,243){\ellipse{150}{150}}
\put(3162,257){\shade\ellipse{150}{150}}
\put(3162,257){\ellipse{150}{150}}
\put(3472,261){\shade\ellipse{150}{150}}
\put(3472,261){\ellipse{150}{150}}
\put(4993,245){\shade\ellipse{150}{150}}
\put(4993,245){\ellipse{150}{150}}
\put(4684,241){\shade\ellipse{150}{150}}
\put(4684,241){\ellipse{150}{150}}
\put(6416,270){\shade\ellipse{150}{150}}
\put(6416,270){\ellipse{150}{150}}
\put(6122,270){\shade\ellipse{150}{150}}
\put(6122,270){\ellipse{150}{150}}
\put(15,176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=2\,,\lp=2$}}}}
\put(1445,181){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2^3}$}}}}
\put(2390,176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^ 3}$}}}}
\put(5365,201){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2\cdot3!}$}}}}
\put(3865,201){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^ 2\,\,}$}}}}
\end{picture}
}


==> figures/n3k0.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2476,281)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1790,158)(2090,158)
\path(1790,158)(2090,158)
\path(2124,161)(2424,161)
\path(2124,161)(2424,161)
\put(1792,158){\shade\ellipse{150}{150}}
\put(1792,158){\ellipse{150}{150}}
\put(2091,161){\shade\ellipse{150}{150}}
\put(2091,161){\ellipse{150}{150}}
\put(2393,166){\shade\ellipse{150}{150}}
\put(2393,166){\ellipse{150}{150}}
\put(1425,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\put(15,83){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=3\,,\lp=0$}}}}
\end{picture}
}


==> figures/n3k1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6547,507)(0,-10)
\put(3298,290){\ellipse{120}{246}}
\put(4398,163){\ellipse{240}{114}}
\path(2940,166)(3300,166)(3306,166)
\path(3240,166)(3600,166)(3606,166)
\path(5200,170)(4840,170)(4834,170)
\path(4900,170)(4540,170)(4534,170)
\put(6031,178){\ellipse{300}{150}}
\path(6140,175)(6500,175)(6506,175)
\path(1982,403)(1839,155)(2125,155)(1982,403)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1979,411){\shade\ellipse{150}{150}}
\put(1979,411){\ellipse{150}{150}}
\put(1832,155){\shade\ellipse{150}{150}}
\put(1832,155){\ellipse{150}{150}}
\put(2135,162){\shade\ellipse{150}{150}}
\put(2135,162){\ellipse{150}{150}}
\put(3300,171){\shade\ellipse{150}{150}}
\put(3300,171){\ellipse{150}{150}}
\put(3588,177){\shade\ellipse{150}{150}}
\put(3588,177){\ellipse{150}{150}}
\put(3008,172){\shade\ellipse{150}{150}}
\put(3008,172){\ellipse{150}{150}}
\put(4840,165){\shade\ellipse{150}{150}}
\put(4840,165){\ellipse{150}{150}}
\put(5132,164){\shade\ellipse{150}{150}}
\put(5132,164){\ellipse{150}{150}}
\put(4534,168){\shade\ellipse{150}{150}}
\put(4534,168){\ellipse{150}{150}}
\put(5882,178){\shade\ellipse{150}{150}}
\put(5882,178){\ellipse{150}{150}}
\put(6176,178){\shade\ellipse{150}{150}}
\put(6176,178){\ellipse{150}{150}}
\put(6464,184){\shade\ellipse{150}{150}}
\put(6464,184){\ellipse{150}{150}}
\put(1450,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{3!}$}}}}
\put(2370,83){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^2}$}}}}
\put(3820,103){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}}
\put(5320,118){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}}
\put(15,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=3\,,\lp=1$}}}}
\end{picture}
}


==> figures/n4k0.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4018,701)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1831,331)(2131,331)
\path(1831,331)(2131,331)
\path(2131,331)(2431,331)
\path(2131,331)(2431,331)
\path(2431,331)(2731,331)
\path(2431,331)(2731,331)
\path(3935,343)(3635,343)
\path(3935,343)(3635,343)
\path(3485,603)(3645,333)
\path(3495,93)(3655,363)
\put(2101,337){\shade\ellipse{150}{150}}
\put(2101,337){\ellipse{150}{150}}
\put(2401,351){\shade\ellipse{150}{150}}
\put(2401,351){\ellipse{150}{150}}
\put(2694,344){\shade\ellipse{150}{150}}
\put(2694,344){\ellipse{150}{150}}
\put(1798,345){\shade\ellipse{150}{150}}
\put(1798,345){\ellipse{150}{150}}
\put(3635,343){\shade\ellipse{150}{150}}
\put(3635,343){\ellipse{150}{150}}
\put(3935,343){\shade\ellipse{150}{150}}
\put(3935,343){\ellipse{150}{150}}
\put(3490,603){\shade\ellipse{150}{150}}
\put(3490,603){\ellipse{150}{150}}
\put(3490,83){\shade\ellipse{150}{150}}
\put(3490,83){\ellipse{150}{150}}
\put(1455,278){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\put(15,275){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=4\,,\lp=0$}}}}
\put(2893,280){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{3!}$}}}}
\end{picture}
}


==> figures/n4k2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2181,482)(0,-10)
\path(2099,423)(2099,25)
\path(1793,429)(1793,31)
\path(1795,393)(2085,103)(2095,113)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1811,84)(2111,84)
\path(1811,84)(2111,84)
\path(1811,385)(2111,385)
\path(1811,385)(2111,385)
\put(2098,380){\shade\ellipse{150}{150}}
\put(2098,380){\ellipse{150}{150}}
\put(2098,85){\shade\ellipse{150}{150}}
\put(2098,85){\ellipse{150}{150}}
\put(1791,384){\shade\ellipse{150}{150}}
\put(1791,384){\ellipse{150}{150}}
\put(1800,83){\shade\ellipse{150}{150}}
\put(1800,83){\ellipse{150}{150}}
\put(1415,170){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{4}$}}}}
\put(15,170){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=4\,,\lp=2$}}}}
\end{picture}
}


==> figures/n5k0.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5840,781)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1832,371)(2132,371)
\path(1832,371)(2132,371)
\path(2132,371)(2432,371)
\path(2132,371)(2432,371)
\path(2432,371)(2732,371)
\path(2432,371)(2732,371)
\path(2732,371)(3032,371)
\path(2732,371)(3032,371)
\path(4045,378)(3745,378)
\path(4045,378)(3745,378)
\path(3595,638)(3755,368)
\path(3605,128)(3765,398)
\path(4315,378)(4015,378)
\path(4315,378)(4015,378)
\path(5457,83)(5457,383)
\path(5457,83)(5457,383)
\path(5457,383)(5457,683)
\path(5457,383)(5457,683)
\path(5532,383)(5232,383)
\path(5532,383)(5232,383)
\path(5457,83)(5457,383)
\path(5457,83)(5457,383)
\path(5757,383)(5457,383)
\path(5757,383)(5457,383)
\put(1832,371){\shade\ellipse{150}{150}}
\put(1832,371){\ellipse{150}{150}}
\put(2132,371){\shade\ellipse{150}{150}}
\put(2132,371){\ellipse{150}{150}}
\put(2432,371){\shade\ellipse{150}{150}}
\put(2432,371){\ellipse{150}{150}}
\put(2732,371){\shade\ellipse{150}{150}}
\put(2732,371){\ellipse{150}{150}}
\put(3032,371){\shade\ellipse{150}{150}}
\put(3032,371){\ellipse{150}{150}}
\put(3745,378){\shade\ellipse{150}{150}}
\put(3745,378){\ellipse{150}{150}}
\put(4045,378){\shade\ellipse{150}{150}}
\put(4045,378){\ellipse{150}{150}}
\put(4345,378){\shade\ellipse{150}{150}}
\put(4345,378){\ellipse{150}{150}}
\put(3600,638){\shade\ellipse{150}{150}}
\put(3600,638){\ellipse{150}{150}}
\put(3600,118){\shade\ellipse{150}{150}}
\put(3600,118){\ellipse{150}{150}}
\put(5157,383){\shade\ellipse{150}{150}}
\put(5157,383){\ellipse{150}{150}}
\put(5457,83){\shade\ellipse{150}{150}}
\put(5457,83){\ellipse{150}{150}}
\put(5457,383){\shade\ellipse{150}{150}}
\put(5457,383){\ellipse{150}{150}}
\put(5457,683){\shade\ellipse{150}{150}}
\put(5457,683){\ellipse{150}{150}}
\put(5757,383){\shade\ellipse{150}{150}}
\put(5757,383){\ellipse{150}{150}}
\put(1445,300){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\put(15,310){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=5\,,\lp=0$}}}}
\put(3195,313){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}}
\put(4570,313){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{4!}$}}}}
\end{picture}
}


==> figures/n6k0.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6528,2367)(0,-10)
\path(1810,1756)(3310,1756)
\path(2110,383)(2995,383)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(4487,1763)(4187,1763)
\path(4487,1763)(4187,1763)
\path(4037,2023)(4197,1753)
\path(4047,1513)(4207,1783)
\path(4757,1763)(4457,1763)
\path(4757,1763)(4457,1763)
\path(5087,1758)(4787,1758)
\path(5087,1758)(4787,1758)
\path(3752,658)(3912,388)
\path(3762,148)(3922,418)
\path(3917,391)(4172,391)(4217,406)
\path(4340,140)(4180,410)
\path(4330,650)(4170,380)
\path(5359,381)(5659,381)
\path(5359,381)(5659,381)
\path(5454,671)(5354,341)
\path(5454,91)(5364,391)
\path(5354,391)(5114,191)
\path(5354,371)(5114,551)
\path(6145,1748)(5845,1223)
\path(6005,1498)(6165,1768)
\path(6445,1748)(6145,1748)
\path(6445,1748)(6145,1748)
\path(5995,2008)(6155,1738)
\path(5845,2273)(6145,1748)
\path(2395,83)(2395,383)
\path(2395,83)(2395,383)
\path(2395,383)(2395,683)
\path(2395,383)(2395,683)
\path(2395,83)(2395,383)
\path(2395,83)(2395,383)
\put(4187,1763){\shade\ellipse{150}{150}}
\put(4187,1763){\ellipse{150}{150}}
\put(4487,1763){\shade\ellipse{150}{150}}
\put(4487,1763){\ellipse{150}{150}}
\put(4787,1763){\shade\ellipse{150}{150}}
\put(4787,1763){\ellipse{150}{150}}
\put(4042,2023){\shade\ellipse{150}{150}}
\put(4042,2023){\ellipse{150}{150}}
\put(4042,1503){\shade\ellipse{150}{150}}
\put(4042,1503){\ellipse{150}{150}}
\put(5092,1758){\shade\ellipse{150}{150}}
\put(5092,1758){\ellipse{150}{150}}
\put(3902,398){\shade\ellipse{150}{150}}
\put(3902,398){\ellipse{150}{150}}
\put(3757,658){\shade\ellipse{150}{150}}
\put(3757,658){\ellipse{150}{150}}
\put(3757,138){\shade\ellipse{150}{150}}
\put(3757,138){\ellipse{150}{150}}
\put(4190,400){\shade\ellipse{150}{150}}
\put(4190,400){\ellipse{150}{150}}
\put(4335,140){\shade\ellipse{150}{150}}
\put(4335,140){\ellipse{150}{150}}
\put(4335,660){\shade\ellipse{150}{150}}
\put(4335,660){\ellipse{150}{150}}
\put(5359,381){\shade\ellipse{150}{150}}
\put(5359,381){\ellipse{150}{150}}
\put(5659,381){\shade\ellipse{150}{150}}
\put(5659,381){\ellipse{150}{150}}
\put(5454,86){\shade\ellipse{150}{150}}
\put(5454,86){\ellipse{150}{150}}
\put(5124,186){\shade\ellipse{150}{150}}
\put(5124,186){\ellipse{150}{150}}
\put(5114,556){\shade\ellipse{150}{150}}
\put(5114,556){\ellipse{150}{150}}
\put(5454,666){\shade\ellipse{150}{150}}
\put(5454,666){\ellipse{150}{150}}
\put(6000,1488){\shade\ellipse{150}{150}}
\put(6000,1488){\ellipse{150}{150}}
\put(5854,1231){\shade\ellipse{150}{150}}
\put(5854,1231){\ellipse{150}{150}}
\put(6145,1748){\shade\ellipse{150}{150}}
\put(6145,1748){\ellipse{150}{150}}
\put(6445,1748){\shade\ellipse{150}{150}}
\put(6445,1748){\ellipse{150}{150}}
\put(6000,2008){\shade\ellipse{150}{150}}
\put(6000,2008){\ellipse{150}{150}}
\put(5850,2269){\shade\ellipse{150}{150}}
\put(5850,2269){\ellipse{150}{150}}
\put(2095,383){\shade\ellipse{150}{150}}
\put(2095,383){\ellipse{150}{150}}
\put(2395,83){\shade\ellipse{150}{150}}
\put(2395,83){\ellipse{150}{150}}
\put(2395,683){\shade\ellipse{150}{150}}
\put(2395,683){\ellipse{150}{150}}
\put(2695,383){\shade\ellipse{150}{150}}
\put(2695,383){\ellipse{150}{150}}
\put(2980,376){\shade\ellipse{150}{150}}
\put(2980,376){\ellipse{150}{150}}
\put(1802,1755){\shade\ellipse{150}{150}}
\put(1802,1755){\ellipse{150}{150}}
\put(2102,1755){\shade\ellipse{150}{150}}
\put(2102,1755){\ellipse{150}{150}}
\put(2402,1755){\shade\ellipse{150}{150}}
\put(2402,1755){\ellipse{150}{150}}
\put(3002,1755){\shade\ellipse{150}{150}}
\put(3002,1755){\ellipse{150}{150}}
\put(3302,1755){\shade\ellipse{150}{150}}
\put(3302,1755){\ellipse{150}{150}}
\put(2702,1755){\shade\ellipse{150}{150}}
\put(2702,1755){\ellipse{150}{150}}
\put(2387,383){\shade\ellipse{150}{150}}
\put(2387,383){\ellipse{150}{150}}
\put(15,1691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=6\,,\lp=0$}}}}
\put(1435,1701){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\put(3472,1678){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}}
\put(5282,1691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}}
\put(1512,341){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{3!}$}}}}
\put(3190,341){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^3}$}}}}
\put(4570,351){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{5!}$}}}}
\end{picture}
}


==> figures/noloopsn2k1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2231,281)(0,-10)
\put(1999,159){\ellipse{300}{150}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(2148,157){\shade\ellipse{150}{150}}
\put(2148,157){\ellipse{150}{150}}
\put(1843,156){\shade\ellipse{150}{150}}
\put(1843,156){\ellipse{150}{150}}
\put(15,83){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=2\,,\lp=1$}}}}
\put(1425,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2^ 2}$}}}}
\end{picture}
}


==> figures/noloopsn2k2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2285,276)(0,-10)
\put(2056,144){\ellipse{300}{150}}
\path(1878,141)(2202,141)(2190,141)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(2202,144){\shade\ellipse{150}{150}}
\put(2202,144){\ellipse{150}{150}}
\put(1908,144){\shade\ellipse{150}{150}}
\put(1908,144){\ellipse{150}{150}}
\put(15,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=2\,,\lp=2$}}}}
\put(1440,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2\cdot3!}$}}}}
\end{picture}
}


==> figures/noloopsn2k3.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2343,341)(0,-10)
\put(2117,163){\ellipse{310}{310}}
\put(2112,161){\ellipse{300}{150}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1968,164){\shade\ellipse{150}{150}}
\put(1968,164){\ellipse{150}{150}}
\put(2260,167){\shade\ellipse{150}{150}}
\put(2260,167){\ellipse{150}{150}}
\put(15,92){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=2\,,\lp=3$}}}}
\put(1451,95){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2\cdot4!}$}}}}
\end{picture}
}


==> figures/noloopsn3k1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3796,435)(0,-10)
\put(3280,160){\ellipse{300}{150}}
\path(3389,157)(3749,157)(3755,157)
\path(2143,331)(2000,83)(2286,83)(2143,331)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(2140,339){\shade\ellipse{150}{150}}
\put(2140,339){\ellipse{150}{150}}
\put(1993,83){\shade\ellipse{150}{150}}
\put(1993,83){\ellipse{150}{150}}
\put(2296,90){\shade\ellipse{150}{150}}
\put(2296,90){\ellipse{150}{150}}
\put(3131,160){\shade\ellipse{150}{150}}
\put(3131,160){\ellipse{150}{150}}
\put(3425,160){\shade\ellipse{150}{150}}
\put(3425,160){\ellipse{150}{150}}
\put(3713,166){\shade\ellipse{150}{150}}
\put(3713,166){\ellipse{150}{150}}
\put(1515,80){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{3!}$}}}}
\put(15,95){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\lp=1,\vertex=3$}}}}
\put(2555,90){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}}
\end{picture}
}


==> figures/noloopsn3k2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5403,549)(0,-10)
\path(1946,84)(2093,457)
\path(2253,90)(2099,457)
\drawline(2099,457)(2099,457)
\put(2106,84){\ellipse{300}{150}}
\put(3388,233){\ellipse{300}{150}}
\put(3690,227){\ellipse{300}{150}}
\put(4864,221){\ellipse{300}{150}}
\path(4686,218)(5010,218)(4998,218)
\path(5002,220)(5326,220)(5314,220)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1950,81){\shade\ellipse{150}{150}}
\put(1950,81){\ellipse{150}{150}}
\put(2250,87){\shade\ellipse{150}{150}}
\put(2250,87){\ellipse{150}{150}}
\put(2097,453){\shade\ellipse{150}{150}}
\put(2097,453){\ellipse{150}{150}}
\put(3239,233){\shade\ellipse{150}{150}}
\put(3239,233){\ellipse{150}{150}}
\put(3533,233){\shade\ellipse{150}{150}}
\put(3533,233){\ellipse{150}{150}}
\put(3838,234){\shade\ellipse{150}{150}}
\put(3838,234){\ellipse{150}{150}}
\put(5010,221){\shade\ellipse{150}{150}}
\put(5010,221){\ellipse{150}{150}}
\put(4716,221){\shade\ellipse{150}{150}}
\put(4716,221){\ellipse{150}{150}}
\put(5320,211){\shade\ellipse{150}{150}}
\put(5320,211){\ellipse{150}{150}}
\put(15,137){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=3\,,\lp=2$}}}}
\put(1446,126){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2^2}$}}}}
\put(2641,151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^3}$}}}}
\put(4150,152){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{3!}$}}}}
\end{picture}
}


==> figures/noloopsn4k1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6460,1212)(0,-10)
\path(2115,1120)(2115,722)
\path(1809,1126)(1809,728)
\path(3595,909)(3235,909)(3229,909)
\put(5641,875){\ellipse{300}{150}}
\path(5750,872)(6110,872)(6116,872)
\path(6445,863)(6085,863)(6079,863)
\put(2430,145){\ellipse{300}{150}}
\path(2539,142)(2899,142)(2905,142)
\path(2334,146)(1974,146)(1968,146)
\put(4629,864){\ellipse{300}{150}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1827,781)(2127,781)
\path(1827,781)(2127,781)
\path(1827,1082)(2127,1082)
\path(1827,1082)(2127,1082)
\path(3219,907)(2971,1050)(2971,764)(3219,907)
\path(4351,1114)(4511,844)
\path(4361,604)(4521,874)
\put(2114,1077){\shade\ellipse{150}{150}}
\put(2114,1077){\ellipse{150}{150}}
\put(2114,782){\shade\ellipse{150}{150}}
\put(2114,782){\ellipse{150}{150}}
\put(1807,1081){\shade\ellipse{150}{150}}
\put(1807,1081){\ellipse{150}{150}}
\put(1816,780){\shade\ellipse{150}{150}}
\put(1816,780){\ellipse{150}{150}}
\put(3227,910){\shade\ellipse{150}{150}}
\put(3227,910){\ellipse{150}{150}}
\put(2971,1057){\shade\ellipse{150}{150}}
\put(2971,1057){\ellipse{150}{150}}
\put(2978,754){\shade\ellipse{150}{150}}
\put(2978,754){\ellipse{150}{150}}
\put(3522,907){\shade\ellipse{150}{150}}
\put(3522,907){\ellipse{150}{150}}
\put(5492,875){\shade\ellipse{150}{150}}
\put(5492,875){\ellipse{150}{150}}
\put(5786,875){\shade\ellipse{150}{150}}
\put(5786,875){\ellipse{150}{150}}
\put(6074,881){\shade\ellipse{150}{150}}
\put(6074,881){\ellipse{150}{150}}
\put(6377,885){\shade\ellipse{150}{150}}
\put(6377,885){\ellipse{150}{150}}
\put(2281,145){\shade\ellipse{150}{150}}
\put(2281,145){\ellipse{150}{150}}
\put(2575,145){\shade\ellipse{150}{150}}
\put(2575,145){\ellipse{150}{150}}
\put(2863,151){\shade\ellipse{150}{150}}
\put(2863,151){\ellipse{150}{150}}
\put(2003,142){\shade\ellipse{150}{150}}
\put(2003,142){\ellipse{150}{150}}
\put(4480,864){\shade\ellipse{150}{150}}
\put(4480,864){\ellipse{150}{150}}
\put(4774,864){\shade\ellipse{150}{150}}
\put(4774,864){\ellipse{150}{150}}
\put(4356,1114){\shade\ellipse{150}{150}}
\put(4356,1114){\ellipse{150}{150}}
\put(4356,594){\shade\ellipse{150}{150}}
\put(4356,594){\ellipse{150}{150}}
\put(15,815){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=4\,,\lp=1$}}}}
\put(1431,817){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{8}$}}}}
\put(2352,813){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}}
\put(3751,817){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{4}$}}}}
\put(4970,837){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}}
\put(1476,78){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{4}$}}}}
\end{picture}
}


==> figures/simplen4k1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3705,496)(0,-10)
\path(2189,437)(2189,39)
\path(1883,443)(1883,45)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1901,98)(2201,98)
\path(1901,98)(2201,98)
\path(1901,399)(2201,399)
\path(1901,399)(2201,399)
\path(3317,236)(3069,379)(3069,93)(3317,236)
\path(3390,240)(3690,240)
\path(3390,240)(3690,240)
\put(2188,394){\shade\ellipse{150}{150}}
\put(2188,394){\ellipse{150}{150}}
\put(2188,99){\shade\ellipse{150}{150}}
\put(2188,99){\ellipse{150}{150}}
\put(1881,398){\shade\ellipse{150}{150}}
\put(1881,398){\ellipse{150}{150}}
\put(1890,97){\shade\ellipse{150}{150}}
\put(1890,97){\ellipse{150}{150}}
\put(3325,239){\shade\ellipse{150}{150}}
\put(3325,239){\ellipse{150}{150}}
\put(3069,386){\shade\ellipse{150}{150}}
\put(3069,386){\ellipse{150}{150}}
\put(3076,83){\shade\ellipse{150}{150}}
\put(3076,83){\ellipse{150}{150}}
\put(3622,238){\shade\ellipse{150}{150}}
\put(3622,238){\ellipse{150}{150}}
\put(2458,168){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}}
\put(1485,174){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{8}$}}}}
\put(15,174){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=4\,,\lp=1$}}}}
\end{picture}
}


==> figures/simplen4k2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2181,482)(0,-10)
\path(2099,423)(2099,25)
\path(1793,429)(1793,31)
\path(1795,393)(2085,103)(2095,113)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1811,84)(2111,84)
\path(1811,84)(2111,84)
\path(1811,385)(2111,385)
\path(1811,385)(2111,385)
\put(2098,380){\shade\ellipse{150}{150}}
\put(2098,380){\ellipse{150}{150}}
\put(2098,85){\shade\ellipse{150}{150}}
\put(2098,85){\ellipse{150}{150}}
\put(1791,384){\shade\ellipse{150}{150}}
\put(1791,384){\ellipse{150}{150}}
\put(1800,83){\shade\ellipse{150}{150}}
\put(1800,83){\ellipse{150}{150}}
\put(1415,170){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{4}$}}}}
\put(15,170){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=4\,,\lp=2$}}}}
\end{picture}
}


==> figures/simplen5k1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6569,701)(0,-10)
\path(2169,500)(1771,500)
\path(2138,205)(1740,206)
\path(3290,605)(3572,324)
\path(3070,393)(3351,112)
\path(2102,500)(2416,360)
\path(2416,353)(2102,193)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1788,493)(1788,194)
\path(1788,493)(1788,194)
\path(3326,162)(3538,374)
\path(3326,162)(3538,374)
\path(3113,375)(3326,587)
\path(3113,375)(3326,587)
\path(3535,370)(3835,370)
\path(3535,370)(3835,370)
\path(4828,349)(4580,492)(4580,206)(4828,349)
\path(4901,353)(5201,353)
\path(4901,353)(5201,353)
\path(5174,346)(5474,346)
\path(5174,346)(5474,346)
\path(6238,339)(6486,196)(6486,482)(6238,339)
\path(6081,603)(6241,333)
\path(6091,93)(6251,363)
\put(1800,206){\shade\ellipse{150}{150}}
\put(1800,206){\ellipse{150}{150}}
\put(1800,498){\shade\ellipse{150}{150}}
\put(1800,498){\ellipse{150}{150}}
\put(2095,500){\shade\ellipse{150}{150}}
\put(2095,500){\ellipse{150}{150}}
\put(2402,359){\shade\ellipse{150}{150}}
\put(2402,359){\ellipse{150}{150}}
\put(2094,202){\shade\ellipse{150}{150}}
\put(2094,202){\ellipse{150}{150}}
\put(3320,574){\shade\ellipse{150}{150}}
\put(3320,574){\ellipse{150}{150}}
\put(3528,366){\shade\ellipse{150}{150}}
\put(3528,366){\ellipse{150}{150}}
\put(3100,360){\shade\ellipse{150}{150}}
\put(3100,360){\ellipse{150}{150}}
\put(3319,153){\shade\ellipse{150}{150}}
\put(3319,153){\ellipse{150}{150}}
\put(3815,369){\shade\ellipse{150}{150}}
\put(3815,369){\ellipse{150}{150}}
\put(4836,352){\shade\ellipse{150}{150}}
\put(4836,352){\ellipse{150}{150}}
\put(4580,499){\shade\ellipse{150}{150}}
\put(4580,499){\ellipse{150}{150}}
\put(4587,196){\shade\ellipse{150}{150}}
\put(4587,196){\ellipse{150}{150}}
\put(5133,351){\shade\ellipse{150}{150}}
\put(5133,351){\ellipse{150}{150}}
\put(5426,351){\shade\ellipse{150}{150}}
\put(5426,351){\ellipse{150}{150}}
\put(6230,336){\shade\ellipse{150}{150}}
\put(6230,336){\ellipse{150}{150}}
\put(6486,189){\shade\ellipse{150}{150}}
\put(6486,189){\ellipse{150}{150}}
\put(6479,492){\shade\ellipse{150}{150}}
\put(6479,492){\ellipse{150}{150}}
\put(6086,603){\shade\ellipse{150}{150}}
\put(6086,603){\ellipse{150}{150}}
\put(6086,83){\shade\ellipse{150}{150}}
\put(6086,83){\ellipse{150}{150}}
\put(15,298){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vertex=5\,,\lp=1$}}}}
\put(1436,298){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{10}$}}}}
\put(2638,301){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}}
\put(4018,287){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}}
\put(5614,291){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{4}$}}}}
\end{picture}
}

